LLM-based Atomic Propositions help weak extractors: Evaluation of a Propositioner for triplet extraction

Knowledge Graph construction from natural language requires extracting structured triplets from complex, information-dense sentences. In this paper, we investigate if the decomposition of text into atomic propositions (minimal, semantically autonomous units of information) can improve the triplet extraction. We introduce MPropositionneur-V2, a small multilingual model covering six European languages trained by knowledge distillation from Qwen3-32B into a Qwen3-0.6B architecture, and we evaluate its integration into two extraction paradigms: entity-centric (GLiREL) and generative (Qwen3). Experiments on SMiLER, FewRel, DocRED and CaRB show that atomic propositions benefit weaker extractors (GLiREL, CoreNLP, 0.6B models), improving relation recall and, in the multilingual setting, overall accuracy. For stronger LLMs, a fallback combination strategy recovers entity recall losses while preserving the gains in relation extraction. These results show that atomic propositions are an interpretable intermediate data structure that complements extractors without replacing them.

==> ExampleTemplateExtracted.tex <==
\documentclass[crop,tikz, inner sep=0pt,margin=0mm]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{matrix, fit, positioning, arrows.meta}
%\usepackage[dvipsnames]{xcolor}

%\newcommand\yshift{1.7}
%\newcommand\myred{RedOrange!30}
%\newcommand\myblue{RoyalBlue!30}
%\newcommand\mygreen{ForestGreen!30}

\begin{document}

\begin{tikzpicture}[
    font=\ttfamily,
    every node/.style={draw=black!40,rounded corners, align=left, text width=8cm,inner sep=5pt},
    optional/.style={dashed, fill=blue!15},
    mandatory/.style={fill=orange!15},
    iins/.style={fill=green!15}
    ]

    % <|begin_of_text|><|im_start|>system
    % You are an expert annotator for slot filling tasks.
    % You must capture all possible slot-value pairs.
    % You need to output the annotations in the form of 'Slot1:VALUE1;Slot2:VALUE2;...'.
    % You must only output the slot annotations.<|im_end|>
    
    % User: "ask for the weather today evening"
    % Info:<|im_end|>
    % <|im_start|>assistant
    \node[fill=black!10,below=0.1cm] (input) {
           Input: \texttt{"Marie Curie, a Polish-born physicist, won the Nobel Prize in Physics."}\\
        % \textbf{USER:} \textcolor{blue}{\textit{"Find me a restaurant serving Italian food in Torino"}}\\
        % \textbf{Info:}
    };
    \node[optional, below=0.1cm of input] (atomic) {
        Atomic Props: \texttt{["Marie Curie is a physicist.", "Marie Curie was born in Poland.", "Marie Curie won the Nobel Prize in Physics."]}\\
    };
        \node[optional, below=0.1cm of atomic] (tripled) {
        Parsed Triplets: \texttt{(Marie Curie, occupation, physicist)}, \texttt{(Marie Curie, birthplace, Poland)}, \texttt{(Marie Curie, award, Nobel Prize in Physics)}.\\
    };
\end{tikzpicture}
\end{document}


==> PromptTemplate.tex <==
\documentclass[crop,tikz, inner sep=0pt,margin=0mm]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{matrix, fit, positioning, arrows.meta}
%\usepackage[dvipsnames]{xcolor}

%\newcommand\yshift{1.7}
%\newcommand\myred{RedOrange!30}
%\newcommand\myblue{RoyalBlue!30}
%\newcommand\mygreen{ForestGreen!30}

\begin{document}

\begin{tikzpicture}[
    font=\ttfamily,
    every node/.style={draw=black!40,rounded corners, align=left, text width=8cm,inner sep=5pt},
    optional/.style={dashed, fill=blue!15},
    mandatory/.style={fill=orange!15},
    iins/.style={fill=green!15}
    ]

    % <|begin_of_text|><|im_start|>system
    % You are an expert annotator for slot filling tasks.
    % You must capture all possible slot-value pairs.
    % You need to output the annotations in the form of 'Slot1:VALUE1;Slot2:VALUE2;...'.
    % You must only output the slot annotations.<|im_end|>
    
    % \node[mandatory] (system) {

    % };
    
    % <|im_start|>user
    % The intent of the sentence is "weather_query".
    % Annotate the sentence with slots (extract the relevant information), given the following slots and their descriptions:
    % timeofday: time of day
    % date: date
    \node[iins] (instruction) {
    Extract all factual  \\
(subject, predicate, object) \\
triples from the sentence. \\
One triple per line in the format: \\
subject | predicate | object \\
No explanations. If no triple can be  \\
extracted, write nothing. \\
    };
     % ---
     %    User: "ask for the weather today morning"
     %    Info: date: today; timeofday: morning
     %    ---
     %    User: "how will be the weather today in the evening"
     %    Info: date: today; timeofday: evening
    % \node[optional,below=0.1cm of instruction] (example1) {
    %     ---\\
    %     User: \textit{"ask for the weather today morning in New York"}\\
    %     Info: date: today; timeofday: morning; location: New York;\\
    % };
    % \node[optional,draw=white,below=0.1cm of example1, align=center] (example2) {$\cdots$};

    % \node[optional, below=0.1cm of example2] (example3) {
    %     ---\\
    %     User: \textit{"how will be the weather today in the evening"}\\
    %     Info: date: today; timeofday: evening;\\
    % };




    % User: "ask for the weather today evening"
    % Info:<|im_end|>
    % <|im_start|>assistant
    \node[fill=black!10,below=0.1cm of instruction] (input) {
        Sentence: {text}\\
        % \textbf{USER:} \textcolor{blue}{\textit{"Find me a restaurant serving Italian food in Torino"}}\\
        % \textbf{Info:}
    };
\end{tikzpicture}
\end{document}


==> PromptTemplateDistil.tex <==
\documentclass[crop,tikz, inner sep=0pt,margin=0mm]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usetikzlibrary{matrix, fit, positioning, arrows.meta}
%\usepackage[dvipsnames]{xcolor}

%\newcommand\yshift{1.7}
%\newcommand\myred{RedOrange!30}
%\newcommand\myblue{RoyalBlue!30}
%\newcommand\mygreen{ForestGreen!30}

\begin{document}

\begin{tikzpicture}[
    font=\ttfamily,
    every node/.style={draw=black!40,rounded corners, align=left, text width=8cm,inner sep=5pt},
    optional/.style={dashed, fill=blue!15},
    mandatory/.style={fill=orange!15},
    iins/.style={fill=green!15}
    ]

    % <|begin_of_text|><|im_start|>system
    % You are an expert annotator for slot filling tasks.
    % You must capture all possible slot-value pairs.
    % You need to output the annotations in the form of 'Slot1:VALUE1;Slot2:VALUE2;...'.
    % You must only output the slot annotations.<|im_end|>
    
    \node[mandatory] (system) {
    You are an expert in disambiguation  \\
and information extraction. \\

    };
    
    % <|im_start|>user
    % The intent of the sentence is "weather_query".
    % Annotate the sentence with slots (extract the relevant information), given the following slots and their descriptions:
    % timeofday: time of day
    % date: date
    \node[iins, below=0.1cm of system] (instruction) {
        You must decompose the text into  \\
atomic propositions (single facts)  \\
that are FULLY AUTONOMOUS. \\

ABSOLUTE RULES: \\
1. ZERO PRONOUNS: "He", "She", "They",  \\
   "His", "Her", "Its", "This one"  \\
   ARE FORBIDDEN. \\
   ALWAYS replace them with the  \\
   full name of the entity. \\
2. CONTEXT: Each sentence must be  \\
   readable alone without knowing  \\
   its source. \\
3. REPETITION: Repeat the subject  \\
   in EACH sentence. \\
    };

     % ---
     %    User: "ask for the weather today morning"
     %    Info: date: today; timeofday: morning
     %    ---
     %    User: "how will be the weather today in the evening"
     %    Info: date: today; timeofday: evening
    % \node[optional,below=0.1cm of instruction] (example1) {
    %     ---\\
    %     User: \textit{"ask for the weather today morning in New York"}\\
    %     Info: date: today; timeofday: morning; location: New York;\\
    % };
    % \node[optional,draw=white,below=0.1cm of example1, align=center] (example2) {$\cdots$};

    % \node[optional, below=0.1cm of example2] (example3) {
    %     ---\\
    %     User: \textit{"how will be the weather today in the evening"}\\
    %     Info: date: today; timeofday: evening;\\
    % };


    % User: "ask for the weather today evening"
    % Info:<|im_end|>
    % <|im_start|>assistant
    \node[fill=black!10,below=0.1cm of instruction] (input) {
OUTPUT FORMAT: Only a JSON array of \\
strings. \\
\vspace{0.10in}
Title: {title} \\
Content: {content} \\
Output: \\
        % \textbf{USER:} \textcolor{blue}{\textit{"Find me a restaurant serving Italian food in Torino"}}\\
        % \textbf{Info:}
    };
\end{tikzpicture}
\end{document}

